Putting the Object Back into Video Object Segmentation

We present Cutie, a video object segmentation (VOS) network with object-level memory reading, which puts the object representation from memory back into the video object segmentation result. Recent works on VOS employ bottom-up pixel-level memory reading which struggles due to matching noise, especially in the presence of distractors, resulting in lower performance in more challenging data. In contrast, Cutie performs top-down object-level memory reading by adapting a small set of object queries. Via those, it interacts with the bottom-up pixel features iteratively with a query-based object transformer (qt, hence Cutie). The object queries act as a high-level summary of the target object, while high-resolution feature maps are retained for accurate segmentation. Together with foreground-background masked attention, Cutie cleanly separates the semantics of the foreground object from the background. On the challenging MOSE dataset, Cutie improves by 8.7 J&F over XMem with a similar running time and improves by 4.2 J&F over DeAOT while being three times faster. Code is available at: https://hkchengrex.github.io/Cutie

==> plots/fps_vs_num_objects.tex <==
\begin{tikzpicture}
	\begin{axis}[
		xlabel={Number of objects},
		ylabel={Frames per second (FPS)},
		xmin=1, xmax=8,
		ymin=0, ymax=60,
        yminorticks=true,
        minor y tick num=1,
		grid=both,
		height=7cm, width=14cm,
        xtick={1, 2, 3, 4, 5, 6, 7, 8},
		]
				\addplot[mark=*,mark=square*,color=Green,mark size=1.5pt]
		coordinates {
(1),(53.4)
(2),(47.5)
(3),(40.9)
(4),(34.0)
(5),(29.9)
(6),(26.4)
(7),(23.4)
(8),(21.3)
		};
  
	\end{axis}
\end{tikzpicture}


==> plots/mem_vs_length.tex <==
\begin{tikzpicture}
	\begin{axis}[
		xlabel={Number of processed frames},
		ylabel={GPU memory usage (MB)},
		xmin=100, xmax=3000,
        ymode=log,
		ymin=100, ymax=25600,
        yminorticks=true,
        xtick={100, 500, 1000, 1500, 2000, 2500, 3000},
		grid=both,
		height=7cm, width=14cm,
		legend style={font=\small,at={(0.55,0.8)},anchor=west},
		legend cell align={left},
		]
				\addplot[mark=*,mark=square*,color=Green,mark size=1.5pt]
		coordinates {
(100),(260.8)
(200),(464.0)
(300),(464.0)
(400),(464.0)
(500),(464.0)
(600),(464.0)
(700),(464.0)
(800),(464.0)
(900),(464.0)
(1000),(464.0)
(1100),(464.0)
(1200),(464.0)
(1300),(464.0)
(1400),(464.0)
(1500),(464.0)
(1600),(464.0)
(1700),(464.0)
(1800),(464.0)
(1900),(464.0)
(2000),(464.0)
(2100),(464.0)
(2200),(464.0)
(2300),(464.0)
(2400),(464.0)
(2500),(464.0)
(2600),(464.0)
(2700),(464.0)
(2800),(464.0)
(2900),(464.0)
(3000),(464.0)
		};
		\addlegendentry{Ours (first-in-first-out)}
		
		\addplot[mark=*,mark=diamond*,color=Cerulean]
		coordinates {
			(100),(260.8)
(200),(689.9)
(300),(707.6)
(400),(722.6)
(500),(743.9)
(600),(756.4)
(700),(775.1)
(800),(788.7)
(900),(807.4)
(1000),(828.2)
(1100),(839.2)
(1200),(860.5)
(1300),(872.5)
(1400),(890.9)
(1500),(906.6)
(1600),(923.9)
(1700),(946.2)
(1800),(957.3)
(1900),(975.2)
(2000),(991.0)
(2100),(1007.5)
(2200),(1007.5)
(2300),(1007.5)
(2400),(1007.5)
(2500),(1007.5)
(2600),(1007.5)
(2700),(1007.5)
(2800),(1007.5)
(2900),(1007.5)
(3000),(1007.5)
		};
		\addlegendentry{Ours (long-term memory)}

		\addplot[mark=*,mark=pentagon*,color=Brown]
		coordinates {
(100),(624.3)
(200),(1035.6)
(300),(1050.5)
(400),(1069.6)
(500),(1089.9)
(600),(1102.2)
(700),(1122.3)
(800),(1135.8)
(900),(1155.0)
(1000),(1171.3)
(1100),(1189.0)
(1200),(1208.2)
(1300),(1220.9)
(1400),(1241.6)
(1500),(1255.8)
(1600),(1274.3)
(1700),(1294.7)
(1800),(1307.3)
(1900),(1328.7)
(2000),(1341.2)
(2100),(1360.7)
(2200),(1360.7)
(2300),(1360.7)
(2400),(1360.7)
(2500),(1360.7)
(2600),(1360.7)
(2700),(1360.7)
(2800),(1360.7)
(2900),(1360.7)
(3000),(1360.7)
		};
		\addlegendentry{XMem (long-term memory)}

  		\addplot[mark=*,mark=triangle*,color=Magenta]
		coordinates {
(100),(2010.7)
(200),(3630.5)
(300),(5252.1)
(400),(6875.4)
(500),(8500.3)
(600),(10120.7)
(700),(11742.9)
(800),(13367.1)
(900),(14981.8)
(1000),(16598.6)
(1100),(18211.0)
(1200),(19829.4)
(1300),(21451.1)
(1400),(23067.7)
		};
		\addlegendentry{DeAOT (unbounded memory)}
  
	\end{axis}
\end{tikzpicture}

